DB-KSVD: Scalable Alternating Optimization for Disentangling High-Dimensional Embedding Spaces

Dictionary learning has recently emerged as a promising approach for mechanistic interpretability of large transformer models. Disentangling high-dimensional transformer embeddings requires algorithms that scale to high-dimensional data with large sample sizes. Recent work has explored sparse autoencoders (SAEs) for this problem. However, SAEs use a simple linear encoder to solve the sparse encoding subproblem, which is known to be NP-hard. It is therefore interesting to understand whether this approach is sufficient to find good solutions to the dictionary learning problem or if a more sophisticated algorithm could find better solutions. In this work, we propose Double-Batch KSVD (DB-KSVD), a scalable dictionary learning algorithm that adapts the classic KSVD algorithm. DB-KSVD is informed by the rich theoretical foundations of KSVD but scales to datasets with millions of samples and thousands of dimensions. We demonstrate the efficacy of DB-KSVD by disentangling text embeddings of the Gemma-2-2B and Pythia-160M models and evaluating on six metrics from the SAEBench benchmark, where we achieve competitive results when compared to established approaches based on SAEs. We further show similar results when disentangling image embeddings obtained from the DINOv2-S and DINOv2-B models, solidifying our findings. By matching SAE performance with an entirely different optimization approach, our results suggest that (i) SAEs do find strong solutions to the dictionary learning problem and (ii) traditional optimization approaches can be scaled to the required problem sizes, offering a promising avenue for further research. We make an implementation of DB-KSVD available at https://github.com/romeov/ksvd.jl.

==> figures/coherence.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep=0.375cm, horizontal sep=0.5cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.0cm},
  title = {$k=20$},
  xmin = {0},
  xmax = {1},
  ytick=\empty, xticklabels={,,},
  ymin = {0},
  width = {5.5cm}
]

\addplot+[
  mark=none, ybar, draw=pastelSkyBlue, fill=pastelSkyBlue, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.09765625)
  (0.09, 0.5126953125)
  (0.11, 0.439453125)
  (0.13, 0.48828125)
  (0.15000000000000002, 0.62255859375)
  (0.16999999999999998, 0.67138671875)
  (0.19, 0.78125)
  (0.21000000000000002, 0.81787109375)
  (0.22999999999999998, 0.93994140625)
  (0.25, 1.46484375)
  (0.27, 1.6357421875)
  (0.29000000000000004, 1.6845703125)
  (0.31, 1.9775390625)
  (0.33, 2.5390625)
  (0.35, 2.16064453125)
  (0.37, 2.35595703125)
  (0.39, 2.30712890625)
  (0.41000000000000003, 2.0263671875)
  (0.43, 1.7333984375)
  (0.45, 1.37939453125)
  (0.47, 1.64794921875)
  (0.49, 1.62353515625)
  (0.51, 1.5380859375)
  (0.53, 1.3671875)
  (0.55, 1.40380859375)
  (0.5700000000000001, 1.5380859375)
  (0.59, 1.06201171875)
  (0.61, 1.03759765625)
  (0.63, 1.416015625)
  (0.65, 1.2451171875)
  (0.67, 1.15966796875)
  (0.69, 0.9521484375)
  (0.71, 0.5859375)
  (0.73, 0.79345703125)
  (0.75, 0.732421875)
  (0.77, 0.4638671875)
  (0.79, 0.45166015625)
  (0.81, 0.341796875)
  (0.83, 0.2685546875)
  (0.85, 0.29296875)
  (0.87, 0.0732421875)
  (0.89, 0.048828125)
  (0.91, 0.18310546875)
  (0.9299999999999999, 0.06103515625)
  (0.95, 0.15869140625)
  (0.97, 0.6591796875)
  (0.99, 2.25830078125)
};

\addplot+[
  mark=none, ybar, draw=pastelBlue, fill=pastelBlue, fill opacity=0.5, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0244140625)
  (0.09, 0.4638671875)
  (0.11, 2.69775390625)
  (0.13, 5.57861328125)
  (0.15000000000000002, 7.33642578125)
  (0.16999999999999998, 8.10546875)
  (0.19, 5.89599609375)
  (0.21000000000000002, 3.9794921875)
  (0.22999999999999998, 3.0517578125)
  (0.25, 2.294921875)
  (0.27, 1.9287109375)
  (0.29000000000000004, 1.40380859375)
  (0.31, 0.927734375)
  (0.33, 0.7568359375)
  (0.35, 0.5615234375)
  (0.37, 0.5615234375)
  (0.39, 0.37841796875)
  (0.41000000000000003, 0.341796875)
  (0.43, 0.30517578125)
  (0.45, 0.35400390625)
  (0.47, 0.23193359375)
  (0.49, 0.13427734375)
  (0.51, 0.08544921875)
  (0.53, 0.06103515625)
  (0.55, 0.09765625)
  (0.5700000000000001, 0.03662109375)
  (0.59, 0.06103515625)
  (0.61, 0.0732421875)
  (0.63, 0.06103515625)
  (0.65, 0.0244140625)
  (0.67, 0.048828125)
  (0.69, 0.03662109375)
  (0.71, 0.048828125)
  (0.73, 0.03662109375)
  (0.75, 0.06103515625)
  (0.77, 0.01220703125)
  (0.79, 0.048828125)
  (0.81, 0.048828125)
  (0.83, 0.09765625)
  (0.85, 0.0732421875)
  (0.87, 0.1220703125)
  (0.89, 0.2197265625)
  (0.91, 0.45166015625)
  (0.9299999999999999, 0.6103515625)
  (0.95, 0.20751953125)
  (0.97, 0.0244140625)
  (0.99, 0.03662109375)
};


\nextgroupplot [
  height = {3.0cm},
  title = {$k=40$},
  xmin = {0},
  xmax = {1},
  ytick=\empty, xticklabels={,,},
  ymin = {0},
  width = {5.5cm}
]

% Area legend for rightmost plot in first row
% \addlegendimage{area legend, fill=blue, opacity=0.3}
% \addlegendentry{Example Area}

\addplot+[
  mark=none, ybar, draw=pastelSkyBlue, fill=pastelSkyBlue, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.18310546875)
  (0.09, 0.4150390625)
  (0.11, 0.37841796875)
  (0.13, 0.3662109375)
  (0.15000000000000002, 0.52490234375)
  (0.16999999999999998, 1.0498046875)
  (0.19, 1.4404296875)
  (0.21000000000000002, 1.96533203125)
  (0.22999999999999998, 2.099609375)
  (0.25, 2.60009765625)
  (0.27, 2.685546875)
  (0.29000000000000004, 2.7099609375)
  (0.31, 2.55126953125)
  (0.33, 2.50244140625)
  (0.35, 2.11181640625)
  (0.37, 2.0751953125)
  (0.39, 1.79443359375)
  (0.41000000000000003, 1.8310546875)
  (0.43, 1.47705078125)
  (0.45, 1.513671875)
  (0.47, 1.23291015625)
  (0.49, 1.26953125)
  (0.51, 1.06201171875)
  (0.53, 0.91552734375)
  (0.55, 1.123046875)
  (0.5700000000000001, 0.91552734375)
  (0.59, 0.69580078125)
  (0.61, 0.9521484375)
  (0.63, 0.72021484375)
  (0.65, 0.79345703125)
  (0.67, 1.0009765625)
  (0.69, 0.72021484375)
  (0.71, 0.9765625)
  (0.73, 0.67138671875)
  (0.75, 0.69580078125)
  (0.77, 0.45166015625)
  (0.79, 0.30517578125)
  (0.81, 0.29296875)
  (0.83, 0.20751953125)
  (0.85, 0.2197265625)
  (0.87, 0.2685546875)
  (0.89, 0.146484375)
  (0.91, 0.13427734375)
  (0.9299999999999999, 0.146484375)
  (0.95, 0.0244140625)
  (0.97, 0.20751953125)
  (0.99, 1.57470703125)
};

\addplot+[
  mark=none, ybar, draw=pastelBlue, fill=pastelBlue, fill opacity=0.5, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.03662109375)
  (0.09, 1.69677734375)
  (0.11, 6.0546875)
  (0.13, 9.130859375)
  (0.15000000000000002, 8.9599609375)
  (0.16999999999999998, 6.5185546875)
  (0.19, 4.21142578125)
  (0.21000000000000002, 3.03955078125)
  (0.22999999999999998, 2.0751953125)
  (0.25, 1.6357421875)
  (0.27, 1.06201171875)
  (0.29000000000000004, 0.64697265625)
  (0.31, 0.634765625)
  (0.33, 0.537109375)
  (0.35, 0.3173828125)
  (0.37, 0.3662109375)
  (0.39, 0.29296875)
  (0.41000000000000003, 0.2197265625)
  (0.43, 0.23193359375)
  (0.45, 0.1220703125)
  (0.47, 0.08544921875)
  (0.49, 0.1220703125)
  (0.51, 0.0732421875)
  (0.53, 0.0732421875)
  (0.55, 0.03662109375)
  (0.5700000000000001, 0.0244140625)
  (0.59, 0.03662109375)
  (0.61, 0.01220703125)
  (0.63, 0.0244140625)
  (0.65, 0.0244140625)
  (0.67, 0.06103515625)
  (0.69, 0.03662109375)
  (0.71, 0.03662109375)
  (0.73, 0.01220703125)
  (0.75, 0.01220703125)
  (0.77, 0.06103515625)
  (0.79, 0.048828125)
  (0.81, 0.01220703125)
  (0.83, 0.01220703125)
  (0.85, 0.1953125)
  (0.87, 0.18310546875)
  (0.89, 0.2197265625)
  (0.91, 0.29296875)
  (0.9299999999999999, 0.3662109375)
  (0.95, 0.1220703125)
  (0.97, 0.0)
  (0.99, 0.0244140625)
};


\nextgroupplot [
  height = {3.0cm},
  title = {$k=80$},
  xmin = {0},
  xmax = {1},
  ytick=\empty, xticklabels={,,},
  ymin = {0},
  width = {5.5cm},
  legend style={font=\tiny, draw=none}
]

% Area legend for rightmost plot in first row
\addlegendimage{area legend, fill=pastelSkyBlue, opacity=0.35, draw=pastelSkyBlue, line width=1pt}
\addlegendentry{DB-KSVD}
\addlegendimage{area legend, fill=pastelBlue, opacity=0.5, draw=pastelBlue, line width=1pt}
\addlegendentry{MatryoshkaDB-KSVD}

\addplot+[
  mark=none, ybar, draw=pastelSkyBlue, fill=pastelSkyBlue, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.03662109375)
  (0.09, 0.10986328125)
  (0.11, 0.62255859375)
  (0.13, 2.79541015625)
  (0.15000000000000002, 4.82177734375)
  (0.16999999999999998, 5.13916015625)
  (0.19, 4.6875)
  (0.21000000000000002, 3.99169921875)
  (0.22999999999999998, 3.60107421875)
  (0.25, 3.1494140625)
  (0.27, 2.57568359375)
  (0.29000000000000004, 2.1484375)
  (0.31, 1.72119140625)
  (0.33, 1.6845703125)
  (0.35, 1.46484375)
  (0.37, 1.08642578125)
  (0.39, 0.87890625)
  (0.41000000000000003, 0.7568359375)
  (0.43, 0.634765625)
  (0.45, 0.59814453125)
  (0.47, 0.5859375)
  (0.49, 0.54931640625)
  (0.51, 0.64697265625)
  (0.53, 0.6103515625)
  (0.55, 0.68359375)
  (0.5700000000000001, 0.40283203125)
  (0.59, 0.59814453125)
  (0.61, 0.37841796875)
  (0.63, 0.4150390625)
  (0.65, 0.29296875)
  (0.67, 0.29296875)
  (0.69, 0.23193359375)
  (0.71, 0.2685546875)
  (0.73, 0.28076171875)
  (0.75, 0.28076171875)
  (0.77, 0.15869140625)
  (0.79, 0.1220703125)
  (0.81, 0.1708984375)
  (0.83, 0.09765625)
  (0.85, 0.06103515625)
  (0.87, 0.0)
  (0.89, 0.0244140625)
  (0.91, 0.01220703125)
  (0.9299999999999999, 0.0)
  (0.95, 0.01220703125)
  (0.97, 0.13427734375)
  (0.99, 0.18310546875)
};

\addplot+[
  mark=none, ybar, draw=pastelBlue, fill=pastelBlue, fill opacity=0.5, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.06103515625)
  (0.09, 2.94189453125)
  (0.11, 10.33935546875)
  (0.13, 12.70751953125)
  (0.15000000000000002, 7.8125)
  (0.16999999999999998, 4.47998046875)
  (0.19, 2.978515625)
  (0.21000000000000002, 1.72119140625)
  (0.22999999999999998, 1.40380859375)
  (0.25, 0.98876953125)
  (0.27, 0.89111328125)
  (0.29000000000000004, 0.5615234375)
  (0.31, 0.57373046875)
  (0.33, 0.244140625)
  (0.35, 0.2197265625)
  (0.37, 0.1953125)
  (0.39, 0.1708984375)
  (0.41000000000000003, 0.10986328125)
  (0.43, 0.10986328125)
  (0.45, 0.09765625)
  (0.47, 0.01220703125)
  (0.49, 0.01220703125)
  (0.51, 0.09765625)
  (0.53, 0.048828125)
  (0.55, 0.01220703125)
  (0.5700000000000001, 0.0244140625)
  (0.59, 0.03662109375)
  (0.61, 0.0)
  (0.63, 0.0)
  (0.65, 0.01220703125)
  (0.67, 0.0)
  (0.69, 0.0)
  (0.71, 0.01220703125)
  (0.73, 0.0244140625)
  (0.75, 0.01220703125)
  (0.77, 0.0244140625)
  (0.79, 0.01220703125)
  (0.81, 0.0)
  (0.83, 0.01220703125)
  (0.85, 0.03662109375)
  (0.87, 0.08544921875)
  (0.89, 0.10986328125)
  (0.91, 0.20751953125)
  (0.9299999999999999, 0.3662109375)
  (0.95, 0.13427734375)
  (0.97, 0.0732421875)
  (0.99, 0.0244140625)
};


\nextgroupplot [
  height = {3.0cm},
  xmin = {0},
  xmax = {1},
  xlabel = {Coherence Metric},
  ytick=\empty,
  ymin = {0},
  width = {5.5cm}
]

\addplot+[
  mark=none, ybar, draw=pastelMagenta, fill=pastelMagenta, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.0)
  (0.11, 0.0)
  (0.13, 0.0244140625)
  (0.15000000000000002, 0.0244140625)
  (0.16999999999999998, 0.146484375)
  (0.19, 0.59814453125)
  (0.21000000000000002, 1.18408203125)
  (0.22999999999999998, 1.806640625)
  (0.25, 2.74658203125)
  (0.27, 3.28369140625)
  (0.29000000000000004, 3.90625)
  (0.31, 4.57763671875)
  (0.33, 4.4921875)
  (0.35, 4.52880859375)
  (0.37, 4.40673828125)
  (0.39, 3.25927734375)
  (0.41000000000000003, 2.84423828125)
  (0.43, 2.2216796875)
  (0.45, 2.03857421875)
  (0.47, 1.64794921875)
  (0.49, 1.64794921875)
  (0.51, 1.0986328125)
  (0.53, 1.0009765625)
  (0.55, 0.54931640625)
  (0.5700000000000001, 0.35400390625)
  (0.59, 0.28076171875)
  (0.61, 0.1953125)
  (0.63, 0.1708984375)
  (0.65, 0.29296875)
  (0.67, 0.06103515625)
  (0.69, 0.08544921875)
  (0.71, 0.1220703125)
  (0.73, 0.03662109375)
  (0.75, 0.0244140625)
  (0.77, 0.048828125)
  (0.79, 0.09765625)
  (0.81, 0.0244140625)
  (0.83, 0.048828125)
  (0.85, 0.0244140625)
  (0.87, 0.048828125)
  (0.89, 0.0)
  (0.91, 0.0244140625)
  (0.9299999999999999, 0.0)
  (0.95, 0.0)
  (0.97, 0.0)
  (0.99, 0.0244140625)
};

\addplot+[
  mark=none, ybar, draw=pastelPurple, fill=pastelPurple, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.06103515625)
  (0.11, 0.1708984375)
  (0.13, 0.57373046875)
  (0.15000000000000002, 1.77001953125)
  (0.16999999999999998, 4.23583984375)
  (0.19, 6.31103515625)
  (0.21000000000000002, 6.94580078125)
  (0.22999999999999998, 6.25)
  (0.25, 5.1025390625)
  (0.27, 4.5166015625)
  (0.29000000000000004, 3.02734375)
  (0.31, 2.67333984375)
  (0.33, 1.81884765625)
  (0.35, 1.28173828125)
  (0.37, 1.30615234375)
  (0.39, 0.732421875)
  (0.41000000000000003, 0.5859375)
  (0.43, 0.47607421875)
  (0.45, 0.390625)
  (0.47, 0.37841796875)
  (0.49, 0.15869140625)
  (0.51, 0.1953125)
  (0.53, 0.13427734375)
  (0.55, 0.1708984375)
  (0.5700000000000001, 0.1708984375)
  (0.59, 0.0)
  (0.61, 0.048828125)
  (0.63, 0.08544921875)
  (0.65, 0.048828125)
  (0.67, 0.0)
  (0.69, 0.0244140625)
  (0.71, 0.0)
  (0.73, 0.048828125)
  (0.75, 0.0)
  (0.77, 0.048828125)
  (0.79, 0.0732421875)
  (0.81, 0.0)
  (0.83, 0.0)
  (0.85, 0.0244140625)
  (0.87, 0.048828125)
  (0.89, 0.0)
  (0.91, 0.048828125)
  (0.9299999999999999, 0.0)
  (0.95, 0.0)
  (0.97, 0.0244140625)
  (0.99, 0.03662109375)
};


\nextgroupplot [
  height = {3.0cm},
  xmin = {0},
  xmax = {1},
  xlabel = {Coherence Metric},
  ytick=\empty,
  ymin = {0},
  width = {5.5cm}
]

\addplot+[
  mark=none, ybar, draw=pastelMagenta, fill=pastelMagenta, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.0)
  (0.11, 0.06103515625)
  (0.13, 0.45166015625)
  (0.15000000000000002, 1.2939453125)
  (0.16999999999999998, 2.490234375)
  (0.19, 3.74755859375)
  (0.21000000000000002, 4.57763671875)
  (0.22999999999999998, 5.28564453125)
  (0.25, 4.99267578125)
  (0.27, 4.8828125)
  (0.29000000000000004, 4.33349609375)
  (0.31, 3.369140625)
  (0.33, 2.880859375)
  (0.35, 2.0751953125)
  (0.37, 2.001953125)
  (0.39, 1.5869140625)
  (0.41000000000000003, 1.0986328125)
  (0.43, 0.93994140625)
  (0.45, 0.67138671875)
  (0.47, 0.439453125)
  (0.49, 0.54931640625)
  (0.51, 0.439453125)
  (0.53, 0.2197265625)
  (0.55, 0.3173828125)
  (0.5700000000000001, 0.1220703125)
  (0.59, 0.146484375)
  (0.61, 0.1708984375)
  (0.63, 0.10986328125)
  (0.65, 0.09765625)
  (0.67, 0.048828125)
  (0.69, 0.0)
  (0.71, 0.06103515625)
  (0.73, 0.0732421875)
  (0.75, 0.0)
  (0.77, 0.06103515625)
  (0.79, 0.048828125)
  (0.81, 0.0)
  (0.83, 0.0)
  (0.85, 0.048828125)
  (0.87, 0.0244140625)
  (0.89, 0.048828125)
  (0.91, 0.0244140625)
  (0.9299999999999999, 0.13427734375)
  (0.95, 0.0244140625)
  (0.97, 0.0)
  (0.99, 0.048828125)
};

\addplot+[
  mark=none, ybar, draw=pastelPurple, fill=pastelPurple, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.048828125)
  (0.11, 1.01318359375)
  (0.13, 4.00390625)
  (0.15000000000000002, 6.53076171875)
  (0.16999999999999998, 8.43505859375)
  (0.19, 7.2998046875)
  (0.21000000000000002, 5.74951171875)
  (0.22999999999999998, 4.052734375)
  (0.25, 2.9052734375)
  (0.27, 2.0751953125)
  (0.29000000000000004, 1.46484375)
  (0.31, 1.2939453125)
  (0.33, 0.9033203125)
  (0.35, 0.7080078125)
  (0.37, 0.537109375)
  (0.39, 0.390625)
  (0.41000000000000003, 0.3173828125)
  (0.43, 0.28076171875)
  (0.45, 0.28076171875)
  (0.47, 0.18310546875)
  (0.49, 0.1953125)
  (0.51, 0.18310546875)
  (0.53, 0.06103515625)
  (0.55, 0.146484375)
  (0.5700000000000001, 0.10986328125)
  (0.59, 0.09765625)
  (0.61, 0.0244140625)
  (0.63, 0.0244140625)
  (0.65, 0.0244140625)
  (0.67, 0.048828125)
  (0.69, 0.0732421875)
  (0.71, 0.0732421875)
  (0.73, 0.0)
  (0.75, 0.09765625)
  (0.77, 0.048828125)
  (0.79, 0.0)
  (0.81, 0.048828125)
  (0.83, 0.048828125)
  (0.85, 0.0732421875)
  (0.87, 0.048828125)
  (0.89, 0.048828125)
  (0.91, 0.048828125)
  (0.9299999999999999, 0.0)
  (0.95, 0.0)
  (0.97, 0.0)
  (0.99, 0.0)
};


\nextgroupplot [
  height = {3.0cm},
  xmin = {0},
  xmax = {1},
  xlabel = {Coherence Metric},
  ytick=\empty,
  ymin = {0},
  width = {5.5cm},
  legend style={font=\tiny, draw=none}
]

\addlegendimage{area legend, fill=pastelMagenta, opacity=0.35, draw=pastelMagenta, line width=1pt}
\addlegendentry{BatchTopK}
\addlegendimage{area legend, fill=pastelPurple, opacity=0.35, draw=pastelPurple, line width=1pt}
\addlegendentry{MatryoshkaBatchTopK}

\addplot+[
  mark=none, ybar, draw=pastelMagenta, fill=pastelMagenta, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0244140625)
  (0.09, 0.52490234375)
  (0.11, 2.23388671875)
  (0.13, 4.2236328125)
  (0.15000000000000002, 4.99267578125)
  (0.16999999999999998, 5.76171875)
  (0.19, 5.6640625)
  (0.21000000000000002, 4.5654296875)
  (0.22999999999999998, 4.5654296875)
  (0.25, 3.28369140625)
  (0.27, 2.86865234375)
  (0.29000000000000004, 2.45361328125)
  (0.31, 1.611328125)
  (0.33, 1.0009765625)
  (0.35, 1.07421875)
  (0.37, 0.74462890625)
  (0.39, 0.634765625)
  (0.41000000000000003, 0.3173828125)
  (0.43, 0.4638671875)
  (0.45, 0.4150390625)
  (0.47, 0.32958984375)
  (0.49, 0.1953125)
  (0.51, 0.10986328125)
  (0.53, 0.244140625)
  (0.55, 0.048828125)
  (0.5700000000000001, 0.20751953125)
  (0.59, 0.09765625)
  (0.61, 0.0244140625)
  (0.63, 0.09765625)
  (0.65, 0.09765625)
  (0.67, 0.048828125)
  (0.69, 0.0)
  (0.71, 0.0732421875)
  (0.73, 0.048828125)
  (0.75, 0.0)
  (0.77, 0.0732421875)
  (0.79, 0.0244140625)
  (0.81, 0.048828125)
  (0.83, 0.0)
  (0.85, 0.048828125)
  (0.87, 0.0)
  (0.89, 0.1220703125)
  (0.91, 0.1708984375)
  (0.9299999999999999, 0.1953125)
  (0.95, 0.1220703125)
  (0.97, 0.09765625)
  (0.99, 0.048828125)
};

\addplot+[
  mark=none, ybar, draw=pastelPurple, fill=pastelPurple, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.03662109375)
  (0.09, 1.42822265625)
  (0.11, 6.1279296875)
  (0.13, 8.0078125)
  (0.15000000000000002, 7.275390625)
  (0.16999999999999998, 6.67724609375)
  (0.19, 5.2001953125)
  (0.21000000000000002, 3.3935546875)
  (0.22999999999999998, 2.50244140625)
  (0.25, 1.84326171875)
  (0.27, 1.40380859375)
  (0.29000000000000004, 0.74462890625)
  (0.31, 1.08642578125)
  (0.33, 0.5126953125)
  (0.35, 0.47607421875)
  (0.37, 0.341796875)
  (0.39, 0.18310546875)
  (0.41000000000000003, 0.146484375)
  (0.43, 0.3173828125)
  (0.45, 0.28076171875)
  (0.47, 0.20751953125)
  (0.49, 0.1953125)
  (0.51, 0.1953125)
  (0.53, 0.048828125)
  (0.55, 0.146484375)
  (0.5700000000000001, 0.1220703125)
  (0.59, 0.0244140625)
  (0.61, 0.048828125)
  (0.63, 0.0)
  (0.65, 0.0)
  (0.67, 0.146484375)
  (0.69, 0.09765625)
  (0.71, 0.048828125)
  (0.73, 0.0244140625)
  (0.75, 0.0244140625)
  (0.77, 0.0244140625)
  (0.79, 0.048828125)
  (0.81, 0.09765625)
  (0.83, 0.048828125)
  (0.85, 0.048828125)
  (0.87, 0.048828125)
  (0.89, 0.09765625)
  (0.91, 0.09765625)
  (0.9299999999999999, 0.09765625)
  (0.95, 0.0732421875)
  (0.97, 0.0)
  (0.99, 0.0)
};


\end{groupplot}

\end{tikzpicture}


==> figures/coherence_16k.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep=0.375cm, horizontal sep=0.5cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.5cm},
  title = {$k=20$},
  xmin = {0},
  xmax = {1},
  ytick=\empty, xticklabels={,,},
  ymin = {0},
  width = {5.5cm}
]

\addplot+[
  mark=none, ybar, draw=pastelSkyBlue, fill=pastelSkyBlue, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0091552734375)
  (0.09, 1.5411376953125)
  (0.11, 10.821533203125)
  (0.13, 6.4300537109375)
  (0.15000000000000002, 2.9693603515625)
  (0.16999999999999998, 2.117919921875)
  (0.19, 1.4312744140625)
  (0.21000000000000002, 1.2603759765625)
  (0.22999999999999998, 1.25732421875)
  (0.25, 1.0894775390625)
  (0.27, 1.287841796875)
  (0.29000000000000004, 1.1962890625)
  (0.31, 1.11083984375)
  (0.33, 1.0467529296875)
  (0.35, 1.0955810546875)
  (0.37, 1.0009765625)
  (0.39, 0.9918212890625)
  (0.41000000000000003, 0.9429931640625)
  (0.43, 0.8758544921875)
  (0.45, 0.7537841796875)
  (0.47, 0.8544921875)
  (0.49, 0.6683349609375)
  (0.51, 0.7568359375)
  (0.53, 0.6622314453125)
  (0.55, 0.5706787109375)
  (0.5700000000000001, 0.5706787109375)
  (0.59, 0.6683349609375)
  (0.61, 0.5279541015625)
  (0.63, 0.531005859375)
  (0.65, 0.52490234375)
  (0.67, 0.4547119140625)
  (0.69, 0.45166015625)
  (0.71, 0.384521484375)
  (0.73, 0.40283203125)
  (0.75, 0.262451171875)
  (0.77, 0.2410888671875)
  (0.79, 0.238037109375)
  (0.81, 0.1861572265625)
  (0.83, 0.152587890625)
  (0.85, 0.103759765625)
  (0.87, 0.0946044921875)
  (0.89, 0.0762939453125)
  (0.91, 0.06103515625)
  (0.9299999999999999, 0.0762939453125)
  (0.95, 0.103759765625)
  (0.97, 0.3265380859375)
  (0.99, 0.81787109375)
};

\addplot+[
  mark=none, ybar, draw=pastelBlue, fill=pastelBlue, fill opacity=0.5, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.006103515625)
  (0.09, 0.20751953125)
  (0.11, 4.0374755859375)
  (0.13, 11.907958984375)
  (0.15000000000000002, 11.5478515625)
  (0.16999999999999998, 7.0831298828125)
  (0.19, 4.425048828125)
  (0.21000000000000002, 2.6336669921875)
  (0.22999999999999998, 1.8035888671875)
  (0.25, 1.2420654296875)
  (0.27, 0.9033203125)
  (0.29000000000000004, 0.67138671875)
  (0.31, 0.5279541015625)
  (0.33, 0.3448486328125)
  (0.35, 0.3021240234375)
  (0.37, 0.2105712890625)
  (0.39, 0.1922607421875)
  (0.41000000000000003, 0.13427734375)
  (0.43, 0.09765625)
  (0.45, 0.1220703125)
  (0.47, 0.1007080078125)
  (0.49, 0.09765625)
  (0.51, 0.0640869140625)
  (0.53, 0.0701904296875)
  (0.55, 0.06103515625)
  (0.5700000000000001, 0.06103515625)
  (0.59, 0.042724609375)
  (0.61, 0.054931640625)
  (0.63, 0.03662109375)
  (0.65, 0.0244140625)
  (0.67, 0.0274658203125)
  (0.69, 0.0335693359375)
  (0.71, 0.0274658203125)
  (0.73, 0.0213623046875)
  (0.75, 0.0457763671875)
  (0.77, 0.0152587890625)
  (0.79, 0.0396728515625)
  (0.81, 0.018310546875)
  (0.83, 0.0244140625)
  (0.85, 0.0640869140625)
  (0.87, 0.054931640625)
  (0.89, 0.1068115234375)
  (0.91, 0.1220703125)
  (0.9299999999999999, 0.140380859375)
  (0.95, 0.152587890625)
  (0.97, 0.08544921875)
  (0.99, 0.006103515625)
};


\nextgroupplot [
  height = {3.5cm},
  title = {$k=40$},
  xmin = {0},
  xmax = {1},
  ytick=\empty, xticklabels={,,},
  ymin = {0},
  width = {5.5cm}
]

\addplot+[
  mark=none, ybar, draw=pastelSkyBlue, fill=pastelSkyBlue, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0244140625)
  (0.09, 8.5693359375)
  (0.11, 8.19091796875)
  (0.13, 2.2796630859375)
  (0.15000000000000002, 1.6082763671875)
  (0.16999999999999998, 1.2969970703125)
  (0.19, 1.4190673828125)
  (0.21000000000000002, 1.2847900390625)
  (0.22999999999999998, 1.3824462890625)
  (0.25, 1.495361328125)
  (0.27, 1.6693115234375)
  (0.29000000000000004, 1.5045166015625)
  (0.31, 1.3671875)
  (0.33, 1.33056640625)
  (0.35, 1.3763427734375)
  (0.37, 1.2420654296875)
  (0.39, 1.141357421875)
  (0.41000000000000003, 0.885009765625)
  (0.43, 1.03759765625)
  (0.45, 0.8544921875)
  (0.47, 0.7720947265625)
  (0.49, 0.6866455078125)
  (0.51, 0.7049560546875)
  (0.53, 0.5035400390625)
  (0.55, 0.5828857421875)
  (0.5700000000000001, 0.6103515625)
  (0.59, 0.543212890625)
  (0.61, 0.4913330078125)
  (0.63, 0.531005859375)
  (0.65, 0.4302978515625)
  (0.67, 0.5279541015625)
  (0.69, 0.4364013671875)
  (0.71, 0.4302978515625)
  (0.73, 0.3631591796875)
  (0.75, 0.2777099609375)
  (0.77, 0.2197265625)
  (0.79, 0.2044677734375)
  (0.81, 0.18310546875)
  (0.83, 0.1556396484375)
  (0.85, 0.140380859375)
  (0.87, 0.10986328125)
  (0.89, 0.0946044921875)
  (0.91, 0.067138671875)
  (0.9299999999999999, 0.06103515625)
  (0.95, 0.042724609375)
  (0.97, 0.2044677734375)
  (0.99, 0.665283203125)
};

\addplot+[
  mark=none, ybar, draw=pastelBlue, fill=pastelBlue, fill opacity=0.5, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 2.5482177734375)
  (0.11, 16.78466796875)
  (0.13, 11.9354248046875)
  (0.15000000000000002, 6.4544677734375)
  (0.16999999999999998, 3.4332275390625)
  (0.19, 2.069091796875)
  (0.21000000000000002, 1.3519287109375)
  (0.22999999999999998, 0.9185791015625)
  (0.25, 0.6500244140625)
  (0.27, 0.4608154296875)
  (0.29000000000000004, 0.3387451171875)
  (0.31, 0.3387451171875)
  (0.33, 0.23193359375)
  (0.35, 0.2044677734375)
  (0.37, 0.140380859375)
  (0.39, 0.1617431640625)
  (0.41000000000000003, 0.1312255859375)
  (0.43, 0.1007080078125)
  (0.45, 0.1434326171875)
  (0.47, 0.054931640625)
  (0.49, 0.0701904296875)
  (0.51, 0.06103515625)
  (0.53, 0.06103515625)
  (0.55, 0.0518798828125)
  (0.5700000000000001, 0.0946044921875)
  (0.59, 0.0579833984375)
  (0.61, 0.03662109375)
  (0.63, 0.03662109375)
  (0.65, 0.0457763671875)
  (0.67, 0.06103515625)
  (0.69, 0.048828125)
  (0.71, 0.0457763671875)
  (0.73, 0.0732421875)
  (0.75, 0.054931640625)
  (0.77, 0.03662109375)
  (0.79, 0.0579833984375)
  (0.81, 0.054931640625)
  (0.83, 0.0640869140625)
  (0.85, 0.0396728515625)
  (0.87, 0.08544921875)
  (0.89, 0.0732421875)
  (0.91, 0.1373291015625)
  (0.9299999999999999, 0.115966796875)
  (0.95, 0.067138671875)
  (0.97, 0.006103515625)
  (0.99, 0.0091552734375)
};


\nextgroupplot [
  height = {3.5cm},
  title = {$k=80$},
  xmin = {0},
  xmax = {1},
  ytick=\empty, xticklabels={,,},
  ymin = {0},
  width = {5.5cm},
  legend style={font=\tiny, draw=none}
]

% Area legend for rightmost plot in first row
\addlegendimage{area legend, fill=pastelSkyBlue, opacity=0.35, draw=pastelSkyBlue, line width=1pt}
\addlegendentry{DB-KSVD}
\addlegendimage{area legend, fill=pastelBlue, opacity=0.5, draw=pastelBlue, line width=1pt}
\addlegendentry{MatryoshkaDB-KSVD}

\addplot+[
  mark=none, ybar, draw=pastelSkyBlue, fill=pastelSkyBlue, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0396728515625)
  (0.09, 7.3211669921875)
  (0.11, 12.8509521484375)
  (0.13, 2.294921875)
  (0.15000000000000002, 1.324462890625)
  (0.16999999999999998, 1.4129638671875)
  (0.19, 1.458740234375)
  (0.21000000000000002, 1.373291015625)
  (0.22999999999999998, 1.519775390625)
  (0.25, 1.3885498046875)
  (0.27, 1.6082763671875)
  (0.29000000000000004, 1.4801025390625)
  (0.31, 1.4007568359375)
  (0.33, 1.3275146484375)
  (0.35, 1.068115234375)
  (0.37, 1.2054443359375)
  (0.39, 0.9246826171875)
  (0.41000000000000003, 0.7843017578125)
  (0.43, 0.7354736328125)
  (0.45, 0.6500244140625)
  (0.47, 0.6134033203125)
  (0.49, 0.5462646484375)
  (0.51, 0.52490234375)
  (0.53, 0.4547119140625)
  (0.55, 0.421142578125)
  (0.5700000000000001, 0.3631591796875)
  (0.59, 0.4486083984375)
  (0.61, 0.439453125)
  (0.63, 0.347900390625)
  (0.65, 0.3509521484375)
  (0.67, 0.390625)
  (0.69, 0.30517578125)
  (0.71, 0.3631591796875)
  (0.73, 0.3631591796875)
  (0.75, 0.25634765625)
  (0.77, 0.2166748046875)
  (0.79, 0.1861572265625)
  (0.81, 0.140380859375)
  (0.83, 0.1068115234375)
  (0.85, 0.1129150390625)
  (0.87, 0.128173828125)
  (0.89, 0.0885009765625)
  (0.91, 0.0396728515625)
  (0.9299999999999999, 0.0274658203125)
  (0.95, 0.0274658203125)
  (0.97, 0.067138671875)
  (0.99, 0.50048828125)
};

\addplot+[
  mark=none, ybar, draw=pastelBlue, fill=pastelBlue, fill opacity=0.5, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0030517578125)
  (0.09, 13.58642578125)
  (0.11, 21.466064453125)
  (0.13, 5.908203125)
  (0.15000000000000002, 3.1890869140625)
  (0.16999999999999998, 1.72119140625)
  (0.19, 1.0772705078125)
  (0.21000000000000002, 0.5584716796875)
  (0.22999999999999998, 0.390625)
  (0.25, 0.29296875)
  (0.27, 0.1983642578125)
  (0.29000000000000004, 0.2197265625)
  (0.31, 0.152587890625)
  (0.33, 0.10986328125)
  (0.35, 0.1220703125)
  (0.37, 0.0885009765625)
  (0.39, 0.0701904296875)
  (0.41000000000000003, 0.08544921875)
  (0.43, 0.0518798828125)
  (0.45, 0.0579833984375)
  (0.47, 0.0152587890625)
  (0.49, 0.0396728515625)
  (0.51, 0.0152587890625)
  (0.53, 0.01220703125)
  (0.55, 0.03662109375)
  (0.5700000000000001, 0.0091552734375)
  (0.59, 0.0091552734375)
  (0.61, 0.0)
  (0.63, 0.0274658203125)
  (0.65, 0.0213623046875)
  (0.67, 0.0091552734375)
  (0.69, 0.01220703125)
  (0.71, 0.0213623046875)
  (0.73, 0.0091552734375)
  (0.75, 0.01220703125)
  (0.77, 0.0091552734375)
  (0.79, 0.01220703125)
  (0.81, 0.0152587890625)
  (0.83, 0.0152587890625)
  (0.85, 0.018310546875)
  (0.87, 0.018310546875)
  (0.89, 0.03662109375)
  (0.91, 0.079345703125)
  (0.9299999999999999, 0.1190185546875)
  (0.95, 0.0579833984375)
  (0.97, 0.01220703125)
  (0.99, 0.006103515625)
};


\nextgroupplot [
  height = {3.5cm},
  xmin = {0},
  xmax = {1},
  xlabel = {Coherence Metric},
  ytick=\empty,
  ymin = {0},
  width = {5.5cm}
]

\addplot+[
  mark=none, ybar, draw=pastelMagenta, fill=pastelMagenta, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.0)
  (0.11, 0.0)
  (0.13, 0.0244140625)
  (0.15000000000000002, 0.0244140625)
  (0.16999999999999998, 0.146484375)
  (0.19, 0.59814453125)
  (0.21000000000000002, 1.18408203125)
  (0.22999999999999998, 1.806640625)
  (0.25, 2.74658203125)
  (0.27, 3.28369140625)
  (0.29000000000000004, 3.90625)
  (0.31, 4.57763671875)
  (0.33, 4.4921875)
  (0.35, 4.52880859375)
  (0.37, 4.40673828125)
  (0.39, 3.25927734375)
  (0.41000000000000003, 2.84423828125)
  (0.43, 2.2216796875)
  (0.45, 2.03857421875)
  (0.47, 1.64794921875)
  (0.49, 1.64794921875)
  (0.51, 1.0986328125)
  (0.53, 1.0009765625)
  (0.55, 0.54931640625)
  (0.5700000000000001, 0.35400390625)
  (0.59, 0.28076171875)
  (0.61, 0.1953125)
  (0.63, 0.1708984375)
  (0.65, 0.29296875)
  (0.67, 0.06103515625)
  (0.69, 0.08544921875)
  (0.71, 0.1220703125)
  (0.73, 0.03662109375)
  (0.75, 0.0244140625)
  (0.77, 0.048828125)
  (0.79, 0.09765625)
  (0.81, 0.0244140625)
  (0.83, 0.048828125)
  (0.85, 0.0244140625)
  (0.87, 0.048828125)
  (0.89, 0.0)
  (0.91, 0.0244140625)
  (0.9299999999999999, 0.0)
  (0.95, 0.0)
  (0.97, 0.0)
  (0.99, 0.0244140625)
};

\addplot+[
  mark=none, ybar, draw=pastelPurple, fill=pastelPurple, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.06103515625)
  (0.11, 0.1708984375)
  (0.13, 0.57373046875)
  (0.15000000000000002, 1.77001953125)
  (0.16999999999999998, 4.23583984375)
  (0.19, 6.31103515625)
  (0.21000000000000002, 6.94580078125)
  (0.22999999999999998, 6.25)
  (0.25, 5.1025390625)
  (0.27, 4.5166015625)
  (0.29000000000000004, 3.02734375)
  (0.31, 2.67333984375)
  (0.33, 1.81884765625)
  (0.35, 1.28173828125)
  (0.37, 1.30615234375)
  (0.39, 0.732421875)
  (0.41000000000000003, 0.5859375)
  (0.43, 0.47607421875)
  (0.45, 0.390625)
  (0.47, 0.37841796875)
  (0.49, 0.15869140625)
  (0.51, 0.1953125)
  (0.53, 0.13427734375)
  (0.55, 0.1708984375)
  (0.5700000000000001, 0.1708984375)
  (0.59, 0.0)
  (0.61, 0.048828125)
  (0.63, 0.08544921875)
  (0.65, 0.048828125)
  (0.67, 0.0)
  (0.69, 0.0244140625)
  (0.71, 0.0)
  (0.73, 0.048828125)
  (0.75, 0.0)
  (0.77, 0.048828125)
  (0.79, 0.0732421875)
  (0.81, 0.0)
  (0.83, 0.0)
  (0.85, 0.0244140625)
  (0.87, 0.048828125)
  (0.89, 0.0)
  (0.91, 0.048828125)
  (0.9299999999999999, 0.0)
  (0.95, 0.0)
  (0.97, 0.0244140625)
  (0.99, 0.03662109375)
};


\nextgroupplot [
  height = {3.5cm},
  xmin = {0},
  xmax = {1},
  xlabel = {Coherence Metric},
  ytick=\empty,
  ymin = {0},
  width = {5.5cm}
]

\addplot+[
  mark=none, ybar, draw=pastelMagenta, fill=pastelMagenta, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.0)
  (0.11, 0.06103515625)
  (0.13, 0.45166015625)
  (0.15000000000000002, 1.2939453125)
  (0.16999999999999998, 2.490234375)
  (0.19, 3.74755859375)
  (0.21000000000000002, 4.57763671875)
  (0.22999999999999998, 5.28564453125)
  (0.25, 4.99267578125)
  (0.27, 4.8828125)
  (0.29000000000000004, 4.33349609375)
  (0.31, 3.369140625)
  (0.33, 2.880859375)
  (0.35, 2.0751953125)
  (0.37, 2.001953125)
  (0.39, 1.5869140625)
  (0.41000000000000003, 1.0986328125)
  (0.43, 0.93994140625)
  (0.45, 0.67138671875)
  (0.47, 0.439453125)
  (0.49, 0.54931640625)
  (0.51, 0.439453125)
  (0.53, 0.2197265625)
  (0.55, 0.3173828125)
  (0.5700000000000001, 0.1220703125)
  (0.59, 0.146484375)
  (0.61, 0.1708984375)
  (0.63, 0.10986328125)
  (0.65, 0.09765625)
  (0.67, 0.048828125)
  (0.69, 0.0)
  (0.71, 0.06103515625)
  (0.73, 0.0732421875)
  (0.75, 0.0)
  (0.77, 0.06103515625)
  (0.79, 0.048828125)
  (0.81, 0.0)
  (0.83, 0.0)
  (0.85, 0.048828125)
  (0.87, 0.0244140625)
  (0.89, 0.048828125)
  (0.91, 0.0244140625)
  (0.9299999999999999, 0.13427734375)
  (0.95, 0.0244140625)
  (0.97, 0.0)
  (0.99, 0.048828125)
};

\addplot+[
  mark=none, ybar, draw=pastelPurple, fill=pastelPurple, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0)
  (0.09, 0.048828125)
  (0.11, 1.01318359375)
  (0.13, 4.00390625)
  (0.15000000000000002, 6.53076171875)
  (0.16999999999999998, 8.43505859375)
  (0.19, 7.2998046875)
  (0.21000000000000002, 5.74951171875)
  (0.22999999999999998, 4.052734375)
  (0.25, 2.9052734375)
  (0.27, 2.0751953125)
  (0.29000000000000004, 1.46484375)
  (0.31, 1.2939453125)
  (0.33, 0.9033203125)
  (0.35, 0.7080078125)
  (0.37, 0.537109375)
  (0.39, 0.390625)
  (0.41000000000000003, 0.3173828125)
  (0.43, 0.28076171875)
  (0.45, 0.28076171875)
  (0.47, 0.18310546875)
  (0.49, 0.1953125)
  (0.51, 0.18310546875)
  (0.53, 0.06103515625)
  (0.55, 0.146484375)
  (0.5700000000000001, 0.10986328125)
  (0.59, 0.09765625)
  (0.61, 0.0244140625)
  (0.63, 0.0244140625)
  (0.65, 0.0244140625)
  (0.67, 0.048828125)
  (0.69, 0.0732421875)
  (0.71, 0.0732421875)
  (0.73, 0.0)
  (0.75, 0.09765625)
  (0.77, 0.048828125)
  (0.79, 0.0)
  (0.81, 0.048828125)
  (0.83, 0.048828125)
  (0.85, 0.0732421875)
  (0.87, 0.048828125)
  (0.89, 0.048828125)
  (0.91, 0.048828125)
  (0.9299999999999999, 0.0)
  (0.95, 0.0)
  (0.97, 0.0)
  (0.99, 0.0)
};


\nextgroupplot [
  height = {3.5cm},
  xmin = {0},
  xmax = {1},
  xlabel = {Coherence Metric},
  ytick=\empty,
  ymin = {0},
  width = {5.5cm},
  legend style={font=\tiny, draw=none}
]

\addlegendimage{area legend, fill=pastelMagenta, opacity=0.35, draw=pastelMagenta, line width=1pt}
\addlegendentry{BatchTopK}
\addlegendimage{area legend, fill=pastelPurple, opacity=0.35, draw=pastelPurple, line width=1pt}
\addlegendentry{MatryoshkaBatchTopK}

\addplot+[
  mark=none, ybar, draw=pastelMagenta, fill=pastelMagenta, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.0244140625)
  (0.09, 0.52490234375)
  (0.11, 2.23388671875)
  (0.13, 4.2236328125)
  (0.15000000000000002, 4.99267578125)
  (0.16999999999999998, 5.76171875)
  (0.19, 5.6640625)
  (0.21000000000000002, 4.5654296875)
  (0.22999999999999998, 4.5654296875)
  (0.25, 3.28369140625)
  (0.27, 2.86865234375)
  (0.29000000000000004, 2.45361328125)
  (0.31, 1.611328125)
  (0.33, 1.0009765625)
  (0.35, 1.07421875)
  (0.37, 0.74462890625)
  (0.39, 0.634765625)
  (0.41000000000000003, 0.3173828125)
  (0.43, 0.4638671875)
  (0.45, 0.4150390625)
  (0.47, 0.32958984375)
  (0.49, 0.1953125)
  (0.51, 0.10986328125)
  (0.53, 0.244140625)
  (0.55, 0.048828125)
  (0.5700000000000001, 0.20751953125)
  (0.59, 0.09765625)
  (0.61, 0.0244140625)
  (0.63, 0.09765625)
  (0.65, 0.09765625)
  (0.67, 0.048828125)
  (0.69, 0.0)
  (0.71, 0.0732421875)
  (0.73, 0.048828125)
  (0.75, 0.0)
  (0.77, 0.0732421875)
  (0.79, 0.0244140625)
  (0.81, 0.048828125)
  (0.83, 0.0)
  (0.85, 0.048828125)
  (0.87, 0.0)
  (0.89, 0.1220703125)
  (0.91, 0.1708984375)
  (0.9299999999999999, 0.1953125)
  (0.95, 0.1220703125)
  (0.97, 0.09765625)
  (0.99, 0.048828125)
};

\addplot+[
  mark=none, ybar, draw=pastelPurple, fill=pastelPurple, fill opacity=0.35, bar width=0.02
] coordinates {
  (0.01, 0.0)
  (0.03, 0.0)
  (0.05, 0.0)
  (0.07, 0.03662109375)
  (0.09, 1.42822265625)
  (0.11, 6.1279296875)
  (0.13, 8.0078125)
  (0.15000000000000002, 7.275390625)
  (0.16999999999999998, 6.67724609375)
  (0.19, 5.2001953125)
  (0.21000000000000002, 3.3935546875)
  (0.22999999999999998, 2.50244140625)
  (0.25, 1.84326171875)
  (0.27, 1.40380859375)
  (0.29000000000000004, 0.74462890625)
  (0.31, 1.08642578125)
  (0.33, 0.5126953125)
  (0.35, 0.47607421875)
  (0.37, 0.341796875)
  (0.39, 0.18310546875)
  (0.41000000000000003, 0.146484375)
  (0.43, 0.3173828125)
  (0.45, 0.28076171875)
  (0.47, 0.20751953125)
  (0.49, 0.1953125)
  (0.51, 0.1953125)
  (0.53, 0.048828125)
  (0.55, 0.146484375)
  (0.5700000000000001, 0.1220703125)
  (0.59, 0.0244140625)
  (0.61, 0.048828125)
  (0.63, 0.0)
  (0.65, 0.0)
  (0.67, 0.146484375)
  (0.69, 0.09765625)
  (0.71, 0.048828125)
  (0.73, 0.0244140625)
  (0.75, 0.0244140625)
  (0.77, 0.0244140625)
  (0.79, 0.048828125)
  (0.81, 0.09765625)
  (0.83, 0.048828125)
  (0.85, 0.048828125)
  (0.87, 0.048828125)
  (0.89, 0.09765625)
  (0.91, 0.09765625)
  (0.9299999999999999, 0.09765625)
  (0.95, 0.0732421875)
  (0.97, 0.0)
  (0.99, 0.0)
};


\end{groupplot}

\end{tikzpicture}


==> figures/pythia.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep=2cm, horizontal sep=1cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.5cm},
  title = {Loss Recovered},
  xmin = {9},
  xmax = {150},
  ymax = {1.0},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.9},
  width = {5cm}
]

\addplot+[
  solid, gray!60, mark=o, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.120018005371094, 0.9367088264085702)
  (38.13864517211914, 0.9598553412975346)
  (76.43970489501953, 0.9747993818632521)
  (155.59445190429688, 0.9863362815877351)
  (312.9618835449219, 0.9947194651893488)
  (630.2377319335938, 0.9990871406044004)
};

\addplot+[
  solid, gray!60, mark=triangle, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (457.7553405761719, 0.998649306076371)
  (336.5930480957031, 0.9956107998279006)
  (210.57362365722656, 0.9895200336896369)
  (87.18186950683594, 0.9761098016712586)
  (45.19199752807617, 0.9614299173646691)
  (28.563108444213867, 0.9480592810311752)
};

\addplot+[
  solid, gray!60, mark=+, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.51496124267578, 0.9285897373905629)
  (38.84138870239258, 0.9565855518429632)
  (77.6034927368164, 0.9740319533476486)
  (156.86141967773438, 0.9865466567920045)
  (316.5292053222656, 0.9955863146458147)
  (603.6779174804688, 0.9990551926841976)
};

\addplot+[
  solid, gray!60, mark=star, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (18.79749298095703, 0.9281869345588177)
  (37.866939544677734, 0.9532257161268167)
  (75.83964538574219, 0.9703089104846413)
  (153.7100372314453, 0.9842576931578656)
  (309.7488098144531, 0.9932114986855712)
  (630.63916015625, 0.998970820570612)
};

\addplot+[
  solid, gray!60, mark=square, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (445.76226806640625, 0.9962308238468157)
  (337.0260925292969, 0.9920336195735409)
  (214.3362579345703, 0.9837610818577259)
  (81.81218719482422, 0.9625512400233677)
  (45.23155212402344, 0.9445311328165089)
  (29.982547760009766, 0.9300674212132216)
};

\addplot+[
  solid, gray!60, mark=diamond, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (458.2379150390625, 0.9854723308807857)
  (336.70367431640625, 0.9788048986153105)
  (222.38577270507812, 0.9684983021962407)
  (119.93258666992188, 0.9496962110506746)
  (77.05754852294922, 0.9339147402523071)
  (42.849334716796875, 0.908003681781939)
};

\addplot+[
  solid, gray!60, mark=x, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.05352210998535, 0.9355780673950628)
  (38.1046028137207, 0.9589001724940989)
  (76.55560302734375, 0.9737924672971714)
  (155.42550659179688, 0.9861255363303361)
  (309.9403381347656, 0.9956054957330407)
  (634.4729614257812, 0.999001411629339)
};

\addplot+[
  solid, line width=1pt, pastelGreen!60, mark=*, mark options={mark size=2.25pt, fill=pastelGreen!60, draw=pastelGreen!60}
] coordinates {
  (19.874155044555664, 0.932087836328875)
  (39.73929214477539, 0.9581509824053134)
  (79.39640045166016, 0.9777483298465165)
};

\addplot+[
  solid, line width=1pt, teal, mark=*, mark options={mark size=2.25pt, fill=teal, draw=teal}
] coordinates {
  (19.85057830810547, 0.9127078945516537)
  (39.69303512573242, 0.9478290548823792)
  (79.37608337402344, 0.9678218647682496)
};


\nextgroupplot [
  height = {3.5cm},
  title = {Autointerpretability},
  xmin = {9},
  xmax = {150},
  ymax = {0.87},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.65},
  width = {5cm}
]

\addplot+[
  solid, gray!60, mark=o, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.120018005371094, 0.8662324547767639)
  (38.13864517211914, 0.846252977848053)
  (76.43970489501953, 0.8311752676963806)
  (155.59445190429688, 0.8116620779037476)
  (312.9618835449219, 0.7983021140098572)
  (630.2377319335938, 0.7060003876686096)
};

\addplot+[
  solid, gray!60, mark=triangle, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (457.7553405761719, 0.771571428571429)
  (336.5930480957031, 0.7563571428571414)
  (210.57362365722656, 0.7858571428571438)
  (87.18186950683594, 0.8193571428571458)
  (45.19199752807617, 0.832071428571432)
  (28.563108444213867, 0.8381953381953412)
};

\addplot+[
  solid, gray!60, mark=+, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.51496124267578, 0.8507601835915128)
  (38.84138870239258, 0.8395000000000035)
  (77.6034927368164, 0.8225021471514492)
  (156.86141967773438, 0.8115258115258142)
  (316.5292053222656, 0.8053840631730103)
  (603.6779174804688, 0.7520881336405519)
};

\addplot+[
  solid, gray!60, mark=star, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (18.79749298095703, 0.8666092753410339)
  (37.866939544677734, 0.8463571667671204)
  (75.83964538574219, 0.8414128422737122)
  (153.7100372314453, 0.826826810836792)
  (309.7488098144531, 0.7950996160507202)
  (630.63916015625, 0.6664856672286987)
};

\addplot+[
  solid, gray!60, mark=square, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (445.76226806640625, 0.8024453024453038)
  (337.0260925292969, 0.7860000000000017)
  (214.3362579345703, 0.7824285714285726)
  (81.81218719482422, 0.8151428571428603)
  (45.23155212402344, 0.8318571428571452)
  (29.982547760009766, 0.832785714285715)
};

\addplot+[
  solid, gray!60, mark=diamond, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (458.2379150390625, 0.780285714285715)
  (336.70367431640625, 0.7851428571428583)
  (222.38577270507812, 0.8037857142857164)
  (119.93258666992188, 0.8175000000000034)
  (77.05754852294922, 0.8185714285714308)
  (42.849334716796875, 0.831760331760334)
};

\addplot+[
  solid, gray!60, mark=x, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.05352210998535, 0.8577142953872681)
  (38.1046028137207, 0.8415961861610413)
  (76.55560302734375, 0.8327369093894958)
  (155.42550659179688, 0.8244318962097168)
  (309.9403381347656, 0.8097667694091797)
  (634.4729614257812, 0.7116883993148804)
};

\addplot+[
  solid, line width=1pt, pastelGreen!60, mark=*, mark options={mark size=2.25pt, fill=pastelGreen!60, draw=pastelGreen!60}
] coordinates {
  (19.874155044555664, 0.7630260586738586)
  (39.73929214477539, 0.7434999942779541)
  (79.39640045166016, 0.7381429076194763)
};

\addplot+[
  solid, line width=1pt, teal, mark=*, mark options={mark size=2.25pt, fill=teal, draw=teal}
] coordinates {
  (19.85057830810547, 0.7826429009437561)
  (39.69303512573242, 0.777571439743042)
  (79.37608337402344, 0.7592778205871582)
};


\nextgroupplot [
  height = {3.5cm},
  legend pos = {outer north east},
  title = {Absorption},
  xmin = {9},
  xmax = {150},
  ymax = {1.0},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed},
  ymin = {0.75},
  width = {5cm},
  legend style={
  at={(-0.85,1.5)}, % custom location
  anchor=south,
  legend columns=5,
  /tikz/every even column/.append style={column sep=0.3cm}}
]

\addplot+[
  solid, gray!60, mark=o, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.120018005371094, 0.7851359740718972)
  (38.13864517211914, 0.8745269561564177)
  (76.43970489501953, 0.8830141605022869)
  (155.59445190429688, 0.8362059074492741)
  (312.9618835449219, 0.7345703942942574)
  (630.2377319335938, 0.1833899273760543)
};
\addlegendentry{{}{BatchTopK}}

\addplot+[
  solid, gray!60, mark=triangle, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (457.7553405761719, 0.7416131222672373)
  (336.5930480957031, 0.8426564446120319)
  (210.57362365722656, 0.8402599032659137)
  (87.18186950683594, 0.8443922757458949)
  (45.19199752807617, 0.8053256963199362)
  (28.563108444213867, 0.7869073584403232)
};
\addlegendentry{{}{GatedSAE}}

\addplot+[
  solid, gray!60, mark=+, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.51496124267578, 0.8832059623669544)
  (38.84138870239258, 0.8909345430575658)
  (77.6034927368164, 0.8854972057153702)
  (156.86141967773438, 0.8846201791289501)
  (316.5292053222656, 0.7411078861954095)
  (603.6779174804688, 0.37994648125006225)
};
\addlegendentry{{}{JumpRelu}}

\addplot+[
  solid, gray!60, mark=star, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (18.79749298095703, 0.8258333486542715)
  (37.866939544677734, 0.8658888631985591)
  (75.83964538574219, 0.8702342250341782)
  (153.7100372314453, 0.8127699843356792)
  (309.7488098144531, 0.746553360091952)
  (630.63916015625, 0.13634702152582023)
};
\addlegendentry{{}{MatryoshkaBatchTopK}}

\addplot+[
  solid, gray!60, mark=square, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (445.76226806640625, 0.8435507637917399)
  (337.0260925292969, 0.8932436499156832)
  (214.3362579345703, 0.913616290994306)
  (81.81218719482422, 0.9032340343415467)
  (45.23155212402344, 0.885633329048599)
  (29.982547760009766, 0.8879408701721112)
};
\addlegendentry{{}{PAnneal}}

\addplot+[
  solid, gray!60, mark=diamond, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (458.2379150390625, 0.8447183331228427)
  (336.70367431640625, 0.80997456154862)
  (222.38577270507812, 0.8418736870002337)
  (119.93258666992188, 0.8326622308581076)
  (77.05754852294922, 0.835324031930166)
  (42.849334716796875, 0.8333838076114473)
};
\addlegendentry{{}{Standard}}

\addplot+[
  solid, gray!60, mark=x, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.05352210998535, 0.8101771949350148)
  (38.1046028137207, 0.8983023553236325)
  (76.55560302734375, 0.8939600115033122)
  (155.42550659179688, 0.8375765734840184)
  (309.9403381347656, 0.7404413157607765)
  (634.4729614257812, 0.2512699770444716)
};
\addlegendentry{{}{TopK}}

\addplot+[
  solid, line width=1pt, pastelGreen!60, mark=*, mark options={mark size=2.25pt, fill=pastelGreen!60, draw=pastelGreen!60}
] coordinates {
  (19.874155044555664, 0.9461367543529076)
  (39.73929214477539, 0.9538084866581431)
  (79.39640045166016, 0.9431316203063554)
};
\addlegendentry{{}{DB-KSVD}}

\addplot+[
  solid, line width=1pt, teal, mark=*, mark options={mark size=2.25pt, fill=teal, draw=teal}
] coordinates {
  (19.85057830810547, 0.9152747060937902)
  (39.69303512573242, 0.9232575411167705)
  (79.37608337402344, 0.9603119424842507)
};
\addlegendentry{{}{MatryoshkaDB-KSVD}}


\nextgroupplot [
  height = {3.5cm},
  title = {Sparse Probing},
  xmin = {9},
  xmax = {150},
  ymax = {0.82},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.6},
  width = {5cm}
]

\addplot+[
  solid, gray!60, mark=o, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.120018005371094, 0.73624375)
  (38.13864517211914, 0.7391062500000001)
  (76.43970489501953, 0.74755)
  (155.59445190429688, 0.772525)
  (312.9618835449219, 0.8048562499999999)
  (630.2377319335938, 0.7342499999999998)
};

\addplot+[
  solid, gray!60, mark=triangle, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (457.7553405761719, 0.7658500000000001)
  (336.5930480957031, 0.7714125000000001)
  (210.57362365722656, 0.7462687499999999)
  (87.18186950683594, 0.7421125)
  (45.19199752807617, 0.7501)
  (28.563108444213867, 0.756175)
};

\addplot+[
  solid, gray!60, mark=+, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.51496124267578, 0.7294437500000001)
  (38.84138870239258, 0.74750625)
  (77.6034927368164, 0.7535250000000001)
  (156.86141967773438, 0.7825000000000001)
  (316.5292053222656, 0.774875)
  (603.6779174804688, 0.74820625)
};

\addplot+[
  solid, gray!60, mark=star, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (18.79749298095703, 0.73483125)
  (37.866939544677734, 0.75099375)
  (75.83964538574219, 0.78705)
  (153.7100372314453, 0.79579375)
  (309.7488098144531, 0.779825)
  (630.63916015625, 0.7520749999999999)
};

\addplot+[
  solid, gray!60, mark=square, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (445.76226806640625, 0.776125)
  (337.0260925292969, 0.7812062500000001)
  (214.3362579345703, 0.7525937500000001)
  (81.81218719482422, 0.753775)
  (45.23155212402344, 0.73605)
  (29.982547760009766, 0.72616875)
};

\addplot+[
  solid, gray!60, mark=diamond, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (458.2379150390625, 0.7627375)
  (336.70367431640625, 0.7706625000000001)
  (222.38577270507812, 0.7704625)
  (119.93258666992188, 0.7621562500000001)
  (77.05754852294922, 0.76394375)
  (42.849334716796875, 0.7417250000000001)
};

\addplot+[
  solid, gray!60, mark=x, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.05352210998535, 0.7342812500000001)
  (38.1046028137207, 0.7344125)
  (76.55560302734375, 0.7464875000000001)
  (155.42550659179688, 0.79206875)
  (309.9403381347656, 0.7986187499999999)
  (634.4729614257812, 0.74786875)
};

\addplot+[
  solid, line width=1pt, pastelGreen!60, mark=*, mark options={mark size=2.25pt, fill=pastelGreen!60, draw=pastelGreen!60}
] coordinates {
  (19.874155044555664, 0.71555625)
  (39.73929214477539, 0.73109375)
  (79.39640045166016, 0.7250375)
};

\addplot+[
  solid, line width=1pt, teal, mark=*, mark options={mark size=2.25pt, fill=teal, draw=teal}
] coordinates {
  (19.85057830810547, 0.72175)
  (39.69303512573242, 0.74046875)
  (79.37608337402344, 0.74590625)
};


\nextgroupplot [
  height = {3.5cm},
  title = {Spurious Correlation Removal},
  xmin = {9},
  xmax = {150},
  ymax = {0.4},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.0},
  width = {5cm}
]

\addplot+[
  solid, gray!60, mark=o, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.120018005371094, 0.245690146366616)
  (38.13864517211914, 0.3168358653314513)
  (76.43970489501953, 0.30987621061533305)
  (155.59445190429688, 0.21446733289857983)
  (312.9618835449219, -0.04439193420825799)
  (630.2377319335938, -0.018684859538431416)
};

\addplot+[
  solid, gray!60, mark=triangle, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (457.7553405761719, 0.2097968386270702)
  (336.5930480957031, 0.30025250733423564)
  (210.57362365722656, 0.29005410865153947)
  (87.18186950683594, 0.2808313513664364)
  (45.19199752807617, 0.2703892753309681)
  (28.563108444213867, 0.26678207641472246)
};

\addplot+[
  solid, gray!60, mark=+, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.51496124267578, 0.2893386729574251)
  (38.84138870239258, 0.28937918968066567)
  (77.6034927368164, 0.29241968020031833)
  (156.86141967773438, 0.3721602839079613)
  (316.5292053222656, 0.36282972194943414)
  (603.6779174804688, 0.01960100053483963)
};

\addplot+[
  solid, gray!60, mark=star, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (18.79749298095703, 0.2576538082380534)
  (37.866939544677734, 0.3571604769008988)
  (75.83964538574219, 0.22868837727991004)
  (153.7100372314453, 0.03969879444970053)
  (309.7488098144531, -0.06156280390962923)
  (630.63916015625, -0.28836829412371856)
};

\addplot+[
  solid, gray!60, mark=square, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (445.76226806640625, 0.3423292615705039)
  (337.0260925292969, 0.31344128329604926)
  (214.3362579345703, 0.3171521655278893)
  (81.81218719482422, 0.3250344233190328)
  (45.23155212402344, 0.2885519467669096)
  (29.982547760009766, 0.275788643686875)
};

\addplot+[
  solid, gray!60, mark=diamond, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (458.2379150390625, 0.25290518157444336)
  (336.70367431640625, 0.23156464968374346)
  (222.38577270507812, 0.2516083317654872)
  (119.93258666992188, 0.23262776800944016)
  (77.05754852294922, 0.20299423460732932)
  (42.849334716796875, 0.17149562734444185)
};

\addplot+[
  solid, gray!60, mark=x, mark options={mark size=2pt, fill=gray!60, draw=gray!60}
] coordinates {
  (19.05352210998535, 0.24989248100762018)
  (38.1046028137207, 0.2974850994392395)
  (76.55560302734375, 0.33239503899520695)
  (155.42550659179688, 0.2697533792120724)
  (309.9403381347656, 0.05803775914593163)
  (634.4729614257812, -0.0833807983659085)
};

\addplot+[
  solid, line width=1pt, pastelGreen!60, mark=*, mark options={mark size=2.25pt, fill=pastelGreen!60, draw=pastelGreen!60}
] coordinates {
  (19.874155044555664, 0.19974633810714804)
  (39.73929214477539, 0.24134201291598925)
  (79.39640045166016, 0.24312604787621)
};

\addplot+[
  solid, line width=1pt, teal, mark=*, mark options={mark size=2.25pt, fill=teal, draw=teal}
] coordinates {
  (19.85057830810547, 0.21483641696853928)
  (39.69303512573242, 0.2654341897395626)
  (79.37608337402344, 0.22935840650273864)
};


\end{groupplot}

\end{tikzpicture}


==> figures/saebench_4k_formatted.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep=1.5cm, horizontal sep=1cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.0cm},
  title = {Loss Recovered},
  xmin = {9},
  xmax = {150},
  ymax = {1.0},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed}, xtick={10, 100},
  ymin = {0.9},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.169286727905273, 0.9490131578947368)
  (40.29122543334961, 0.9671052631578947)
  (81.06749725341797, 0.9819078947368421)
  (164.01565551757812, 0.9884868421052632)
  (340.05535888671875, 0.9950657894736842)
  (674.92333984375, 0.9983552631578947)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1065.001953125, 1)
  (634.5750732421875, 0.9983552631578947)
  (352.7263488769531, 0.9950657894736842)
  (143.9526824951172, 0.9868421052631579)
  (72.48145294189453, 0.9786184210526315)
  (44.98990249633789, 0.96875)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.75040626525879, 0.9473684210526315)
  (41.358360290527344, 0.9671052631578947)
  (83.43635559082031, 0.9819078947368421)
  (169.235595703125, 0.9901315789473685)
  (347.1601257324219, 0.9950657894736842)
  (692.6350708007812, 0.9983552631578947)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (19.80185890197754, 0.9407894736842105)
  (39.80927658081055, 0.9638157894736842)
  (79.90099334716797, 0.9786184210526315)
  (160.23814392089844, 0.9868421052631579)
  (323.1058044433594, 0.993421052631579)
  (649.721435546875, 0.9967105263157895)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1040.513916015625, 0.9983552631578947)
  (661.0220336914062, 0.9950657894736842)
  (419.9388122558594, 0.9917763157894737)
  (154.90090942382812, 0.9802631578947368)
  (80.26070404052734, 0.96875)
  (51.287384033203125, 0.9555921052631579)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (700.8070678710938, 0.9901315789473685)
  (490.90655517578125, 0.9851973684210527)
  (291.65673828125, 0.9802631578947368)
  (137.32229614257812, 0.9654605263157895)
  (84.29302215576172, 0.9523026315789473)
  (45.48203659057617, 0.9292763157894737)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.51017951965332, 0.9473684210526315)
  (40.89949417114258, 0.9671052631578947)
  (81.90254974365234, 0.9802631578947368)
  (164.0755157470703, 0.9884868421052632)
  (326.303955078125, 0.993421052631579)
  (644.4891967773438, 0.9983552631578947)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.990270614624023, 0.944078947368421)
  (39.9712028503418, 0.9671052631578947)
  (79.94041442871094, 0.9786184210526315)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.991878509521484, 0.9358552631578947)
  (39.98221206665039, 0.962171052631579)
  (79.93584442138672, 0.975328947368421)
};


\nextgroupplot [
  height = {3.0cm},
  title = {Autointerpretability},
  xmin = {9},
  xmax = {150},
  ymax = {0.9},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed}, xtick={10, 100},
  ymin = {0.7},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.169286727905273, 0.8506948947906494)
  (40.29122543334961, 0.8336908221244812)
  (81.06749725341797, 0.8108108043670654)
  (164.01565551757812, 0.7988834977149963)
  (340.05535888671875, 0.7916486859321594)
  (674.92333984375, 0.7867162823677063)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1065.001953125, 0.7144285440444946)
  (634.5750732421875, 0.7314285635948181)
  (352.7263488769531, 0.7563570737838745)
  (143.9526824951172, 0.7946517467498779)
  (72.48145294189453, 0.8074285984039307)
  (44.98990249633789, 0.8160302639007568)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.75040626525879, 0.8462530374526978)
  (41.358360290527344, 0.8319495916366577)
  (83.43635559082031, 0.8032143712043762)
  (169.235595703125, 0.7845702171325684)
  (347.1601257324219, 0.7668572068214417)
  (692.6350708007812, 0.7268108129501343)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (19.80185890197754, 0.8584311604499817)
  (39.80927658081055, 0.8315714001655579)
  (79.90099334716797, 0.8120713829994202)
  (160.23814392089844, 0.8034999966621399)
  (323.1058044433594, 0.7820714116096497)
  (649.721435546875, 0.7711136341094971)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1040.513916015625, 0.7399542331695557)
  (661.0220336914062, 0.7536427974700928)
  (419.9388122558594, 0.7672856450080872)
  (154.90090942382812, 0.78857421875)
  (80.26070404052734, 0.8028915524482727)
  (51.287384033203125, 0.814457356929779)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (700.8070678710938, 0.7646217942237854)
  (490.90655517578125, 0.7797142863273621)
  (291.65673828125, 0.7874999642372131)
  (137.32229614257812, 0.8052729368209839)
  (84.29302215576172, 0.8175240159034729)
  (45.48203659057617, 0.8334287405014038)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.51017951965332, 0.8556383848190308)
  (40.89949417114258, 0.8248248100280762)
  (81.90254974365234, 0.8054483532905579)
  (164.0755157470703, 0.7942857146263123)
  (326.303955078125, 0.7819247245788574)
  (644.4891967773438, 0.7697292566299438)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.990270614624023, 0.7892857193946838)
  (39.9712028503418, 0.7781428694725037)
  (79.94041442871094, 0.7790714502334595)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.991878509521484, 0.8242856860160828)
  (39.98221206665039, 0.8102143406867981)
  (79.93584442138672, 0.7848570942878723)
};


\nextgroupplot [
  height = {3.0cm},
  title = {Absorption},
  xmin = {9},
  xmax = {150},
  ymax = {1.0},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed}, xtick={10, 100}, legend style={
  at={(-0.85,1.5)}, % custom location
  anchor=south,
  legend columns=5,
  /tikz/every even column/.append style={column sep=0.3cm},
  row sep=0.1cm,
  font=\footnotesize
},
  ymin = {0.85},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.169286727905273, 0.9321351682871193)
  (40.29122543334961, 0.9702981145530872)
  (81.06749725341797, 0.9908313131642105)
  (164.01565551757812, 0.9967325200150657)
  (340.05535888671875, 0.9481228109181767)
  (674.92333984375, 0.9179060098319298)
};
\addlegendentry{{}{BatchTopK}}

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1065.001953125, 0.8050941721076962)
  (634.5750732421875, 0.8829323644970328)
  (352.7263488769531, 0.9717515070315927)
  (143.9526824951172, 0.9925610042223305)
  (72.48145294189453, 0.987570661704166)
  (44.98990249633789, 0.9315232626918013)
};
\addlegendentry{{}{GatedSAE}}

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.75040626525879, 0.8998066968818366)
  (41.358360290527344, 0.9666007141663585)
  (83.43635559082031, 0.9911619123141966)
  (169.235595703125, 0.993160480875796)
  (347.1601257324219, 0.9555903332779445)
  (692.6350708007812, 0.838262237644924)
};
\addlegendentry{{}{JumpRelu}}

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (19.80185890197754, 0.9416431972355361)
  (39.80927658081055, 0.9845104624479577)
  (79.90099334716797, 0.9915045443068622)
  (160.23814392089844, 0.956416520415142)
  (323.1058044433594, 0.8775894551774156)
  (649.721435546875, 0.7591729440271842)
};
\addlegendentry{{}{MatryoshkaBatchTopK}}

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1040.513916015625, 0.897761672725827)
  (661.0220336914062, 0.9005856939942692)
  (419.9388122558594, 0.9260414033089632)
  (154.90090942382812, 0.9937995439249548)
  (80.26070404052734, 0.990492941058581)
  (51.287384033203125, 0.9783084239569899)
};
\addlegendentry{{}{PAnneal}}

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (700.8070678710938, 0.9699759133544608)
  (490.90655517578125, 0.9825828439731796)
  (291.65673828125, 0.9871825207547789)
  (137.32229614257812, 0.9633717128699962)
  (84.29302215576172, 0.9411977418145638)
  (45.48203659057617, 0.9353257716118755)
};
\addlegendentry{{}{Standard}}

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.51017951965332, 0.9160160894080421)
  (40.89949417114258, 0.9581719069653277)
  (81.90254974365234, 0.9946133330038449)
  (164.0755157470703, 0.985914039500016)
  (326.303955078125, 0.9889627461201598)
  (644.4891967773438, 0.8264386371085977)
};
\addlegendentry{{}{TopK}}

\addplot+[
  solid, line width=1.5pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.990270614624023, 0.9378960738522408)
  (39.9712028503418, 0.9461219703111484)
  (79.94041442871094, 0.9496770895044413)
};
\addlegendentry{{}{DB-KSVD}}

\addplot+[
  solid, line width=1.5pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.991878509521484, 0.9370093920782064)
  (39.98221206665039, 0.9720042062000233)
  (79.93584442138672, 0.9800928241458051)
};
\addlegendentry{{}{MatryoshkaDB-KSVD}}


\nextgroupplot [
  height = {3.0cm},
  title = {Sparse Probing},
  xmin = {9},
  xmax = {150},
  ymax = {0.8},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed}, xtick={10, 100},
  ymin = {0.7},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.169286727905273, 0.7195125)
  (40.29122543334961, 0.7652125)
  (81.06749725341797, 0.7650874999999999)
  (164.01565551757812, 0.7903124999999999)
  (340.05535888671875, 0.74413125)
  (674.92333984375, 0.7983375000000001)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1065.001953125, 0.7749812500000001)
  (634.5750732421875, 0.766775)
  (352.7263488769531, 0.78693125)
  (143.9526824951172, 0.795325)
  (72.48145294189453, 0.7651375)
  (44.98990249633789, 0.763725)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.75040626525879, 0.757675)
  (41.358360290527344, 0.7649625000000001)
  (83.43635559082031, 0.76891875)
  (169.235595703125, 0.8063312499999999)
  (347.1601257324219, 0.7962937499999999)
  (692.6350708007812, 0.7935062499999999)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (19.80185890197754, 0.7447312500000001)
  (39.80927658081055, 0.733)
  (79.90099334716797, 0.74659375)
  (160.23814392089844, 0.7565875)
  (323.1058044433594, 0.758875)
  (649.721435546875, 0.75056875)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1040.513916015625, 0.7878000000000001)
  (661.0220336914062, 0.78686875)
  (419.9388122558594, 0.7707250000000001)
  (154.90090942382812, 0.7733562500000001)
  (80.26070404052734, 0.7770812500000002)
  (51.287384033203125, 0.7678625)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (700.8070678710938, 0.795425)
  (490.90655517578125, 0.7946687499999998)
  (291.65673828125, 0.7893312499999999)
  (137.32229614257812, 0.8107500000000001)
  (84.29302215576172, 0.8060125)
  (45.48203659057617, 0.72954375)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.51017951965332, 0.7426125)
  (40.89949417114258, 0.74349375)
  (81.90254974365234, 0.7528062499999999)
  (164.0755157470703, 0.7549375)
  (326.303955078125, 0.7383687500000001)
  (644.4891967773438, 0.7669437500000001)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.990270614624023, 0.75826875)
  (39.9712028503418, 0.75165)
  (79.94041442871094, 0.7384875)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.991878509521484, 0.71210625)
  (39.98221206665039, 0.75005)
  (79.93584442138672, 0.7544625)
};


\nextgroupplot [
  height = {3.0cm},
  title = {Spurious Correlation Removal},
  xmin = {9},
  xmax = {150},
  ymax = {0.4},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed}, xtick={10, 100},
  ymin = {0.1},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.169286727905273, 0.2712814044226322)
  (40.29122543334961, 0.3090688887162903)
  (81.06749725341797, 0.36454192318827944)
  (164.01565551757812, 0.36539608420697545)
  (340.05535888671875, 0.3087223382611034)
  (674.92333984375, 0.3344213510229723)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1065.001953125, 0.23148184447702191)
  (634.5750732421875, 0.2753282674228897)
  (352.7263488769531, 0.3258811812743467)
  (143.9526824951172, 0.32932755855218304)
  (72.48145294189453, 0.3323507975995583)
  (44.98990249633789, 0.2973333625632951)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.75040626525879, 0.2820827989680389)
  (41.358360290527344, 0.3406299326807454)
  (83.43635559082031, 0.36047659943808374)
  (169.235595703125, 0.3666879987353228)
  (347.1601257324219, 0.3545080918732733)
  (692.6350708007812, 0.2998095320139089)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (19.80185890197754, 0.23819066991287485)
  (39.80927658081055, 0.23438957130011667)
  (79.90099334716797, 0.30367037805866065)
  (160.23814392089844, 0.3511761622854209)
  (323.1058044433594, 0.2071720637354666)
  (649.721435546875, 0.24105153330792964)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1040.513916015625, 0.34244821570036466)
  (661.0220336914062, 0.36746799938393326)
  (419.9388122558594, 0.3515712194570566)
  (154.90090942382812, 0.3530722239306184)
  (80.26070404052734, 0.2938828217488383)
  (51.287384033203125, 0.2762581317233241)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (700.8070678710938, 0.2957114696681638)
  (490.90655517578125, 0.28383547381370355)
  (291.65673828125, 0.2718943338787315)
  (137.32229614257812, 0.2467994350862249)
  (84.29302215576172, 0.22235938726143983)
  (45.48203659057617, 0.16671675988876786)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.51017951965332, 0.27311237077801664)
  (40.89949417114258, 0.30021246759042425)
  (81.90254974365234, 0.3641441738019112)
  (164.0755157470703, 0.36417138322016707)
  (326.303955078125, 0.3408460972814183)
  (644.4891967773438, 0.250598767810314)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.990270614624023, 0.24751968672171648)
  (39.9712028503418, 0.30273586514741346)
  (79.94041442871094, 0.3080774240621417)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.991878509521484, 0.2160780874325175)
  (39.98221206665039, 0.23770160365880644)
  (79.93584442138672, 0.2563978201498512)
};


\nextgroupplot [
  height = {3.0cm},
  title = {\phantom{p}RAVEL\phantom{p}},
  xmin = {9},
  xmax = {150},
  ymax = {0.7},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed}, xtick={10, 100},
  ymin = {0.4},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.169286727905273, 0.4794898751659978)
  (40.29122543334961, 0.5809638222939562)
  (81.06749725341797, 0.6307437923072455)
  (164.01565551757812, 0.6713191589035296)
  (340.05535888671875, 0.6936864615596354)
  (674.92333984375, 0.7302997343464943)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1065.001953125, 0.7547827836593457)
  (634.5750732421875, 0.7394085524974068)
  (352.7263488769531, 0.7246886243904934)
  (143.9526824951172, 0.6846014370152973)
  (72.48145294189453, 0.6220832743591997)
  (44.98990249633789, 0.5750845449051305)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.75040626525879, 0.508008511608784)
  (41.358360290527344, 0.5903982106303907)
  (83.43635559082031, 0.6396274356431004)
  (169.235595703125, 0.69102799052983)
  (347.1601257324219, 0.7162945881987521)
  (692.6350708007812, 0.7449180050940037)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (19.80185890197754, 0.49574481500100975)
  (39.80927658081055, 0.5724655663988276)
  (79.90099334716797, 0.6269493791585397)
  (160.23814392089844, 0.668988770147835)
  (323.1058044433594, 0.699245759031961)
  (649.721435546875, 0.7096387960806961)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1040.513916015625, 0.7408733812666739)
  (661.0220336914062, 0.7211272000122735)
  (419.9388122558594, 0.7085785752687453)
  (154.90090942382812, 0.6401114807531048)
  (80.26070404052734, 0.5882922834104267)
  (51.287384033203125, 0.5268838235610915)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (700.8070678710938, 0.703173172052382)
  (490.90655517578125, 0.6675504724381505)
  (291.65673828125, 0.6333898192771368)
  (137.32229614257812, 0.5753905995051948)
  (84.29302215576172, 0.47674654205667866)
  (45.48203659057617, 0.4249871427283236)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.51017951965332, 0.4804172658631286)
  (40.89949417114258, 0.5268208853049736)
  (81.90254974365234, 0.6114136506924752)
  (164.0755157470703, 0.6622284290588871)
  (326.303955078125, 0.6987451780189426)
  (644.4891967773438, 0.731827406412068)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.990270614624023, 0.4779582114269303)
  (39.9712028503418, 0.5083556446240546)
  (79.94041442871094, 0.5841678636292402)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.991878509521484, 0.4876787738203432)
  (39.98221206665039, 0.5383314819873399)
  (79.93584442138672, 0.585910341285124)
};


\end{groupplot}

\end{tikzpicture}


==> figures/test_16k.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep=1.5cm, horizontal sep=1cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.5cm},
  title = {Loss Recovered},
  xmin = {9},
  xmax = {150},
  ymax = {1.0},
  % xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.92},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.872657775878906, 0.9703947368421053)
  (41.482666015625, 0.9819078947368421)
  (83.71812438964844, 0.9884868421052632)
  (167.41342163085938, 0.993421052631579)
  (340.1208190917969, 0.9967105263157895)
  (703.9818725585938, 0.9983552631578947)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1228.72021484375, 1)
  (687.2914428710938, 0.9983552631578947)
  (411.2010803222656, 0.9967105263157895)
  (171.1728057861328, 0.993421052631579)
  (86.0254135131836, 0.9884868421052632)
  (52.375457763671875, 0.9819078947368421)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.343103408813477, 0.9654605263157895)
  (42.47605514526367, 0.9802631578947368)
  (85.27705383300781, 0.9884868421052632)
  (171.97972106933594, 0.993421052631579)
  (353.7192077636719, 0.9967105263157895)
  (711.298828125, 0.9983552631578947)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.305980682373047, 0.9654605263157895)
  (40.6605339050293, 0.9786184210526315)
  (81.25255584716797, 0.9868421052631579)
  (163.4987030029297, 0.9917763157894737)
  (328.9021301269531, 0.9950657894736842)
  (666.513916015625, 0.9983552631578947)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1097.0965576171875, 0.9983552631578947)
  (678.2144775390625, 0.9967105263157895)
  (420.3039245605469, 0.9950657894736842)
  (157.6337432861328, 0.9884868421052632)
  (86.29740905761719, 0.9819078947368421)
  (55.58803939819336, 0.9769736842105263)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (977.0711059570312, 0.9950657894736842)
  (676.5902099609375, 0.993421052631579)
  (398.562255859375, 0.9901315789473685)
  (184.05197143554688, 0.9835526315789473)
  (109.99163818359375, 0.9769736842105263)
  (57.147125244140625, 0.9605263157894737)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.469566345214844, 0.9703947368421053)
  (42.93223190307617, 0.9819078947368421)
  (85.76250457763672, 0.9884868421052632)
  (169.35548400878906, 0.993421052631579)
  (332.6865234375, 0.9967105263157895)
  (655.9426879882812, 0.9983552631578947)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.991756439208984, 0.962171052631579)
  (39.964622497558594, 0.9786184210526315)
  (79.90945434570312, 0.9868421052631579)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.99147605895996, 0.9457236842105263)
  (39.97254943847656, 0.9671052631578947)
  (79.93843078613281, 0.9802631578947368)
};


\nextgroupplot [
  height = {3.5cm},
  title = {Autointerpretability},
  xmin = {9},
  xmax = {150},
  ymax = {0.92},
  % xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.65},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.872657775878906, 0.8704771515064181)
  (41.482666015625, 0.8659638554216915)
  (83.71812438964844, 0.8535606820461422)
  (167.41342163085938, 0.8495257257832731)
  (340.1208190917969, 0.8270638908829882)
  (703.9818725585938, 0.8297426257952595)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1228.72021484375, 0.7536428571428567)
  (687.2914428710938, 0.769269269269269)
  (411.2010803222656, 0.7914342914342931)
  (171.1728057861328, 0.8124641422834217)
  (86.0254135131836, 0.8312857142857176)
  (52.375457763671875, 0.8425129087779721)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.343103408813477, 0.8702020202020235)
  (42.47605514526367, 0.8486973947895815)
  (85.27705383300781, 0.840251932436304)
  (171.97972106933594, 0.8230714285714308)
  (353.7192077636719, 0.817914515203674)
  (711.298828125, 0.8216445852534584)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.305980682373047, 0.8816803693771362)
  (40.6605339050293, 0.8669255971908569)
  (81.25255584716797, 0.8517533540725708)
  (163.4987030029297, 0.8389988541603088)
  (328.9021301269531, 0.8392497301101685)
  (666.513916015625, 0.8404255509376526)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1097.0965576171875, 0.7942227942227948)
  (678.2144775390625, 0.7897142857142863)
  (420.3039245605469, 0.7953571428571444)
  (157.6337432861328, 0.817000000000002)
  (86.29740905761719, 0.8215714285714305)
  (55.58803939819336, 0.8295000000000026)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (977.0711059570312, 0.7858574291440041)
  (676.5902099609375, 0.7946428571428595)
  (398.562255859375, 0.8063571428571452)
  (184.05197143554688, 0.8270827369023794)
  (109.99163818359375, 0.8411983411983439)
  (57.147125244140625, 0.8510592613799058)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.469566345214844, 0.8763680875576076)
  (42.93223190307617, 0.8600920730830129)
  (85.76250457763672, 0.8559249176099761)
  (169.35548400878906, 0.8354130808950104)
  (332.6865234375, 0.8389610389610417)
  (655.9426879882812, 0.8507085020242956)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.991756439208984, 0.7900758385658264)
  (39.964622497558594, 0.756142795085907)
  (79.90945434570312, 0.7348571419715881)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.99147605895996, 0.793071448802948)
  (39.97254943847656, 0.7699285745620728)
  (79.93843078613281, 0.7137143015861511)
};


\nextgroupplot [
  height = {3.5cm},
  title = {Absorption},
  xmin = {9},
  xmax = {150},
  ymax = {1.0},
  xmode=log, scaled ticks=false, yticklabel style={/pgf/number format/fixed}, xtick={10, 100}, legend style={
  at={(-0.85,1.5)}, % custom location
  anchor=south,
  legend columns=5,
  /tikz/every even column/.append style={column sep=0.3cm},
  row sep=0.1cm,
  font=\footnotesize
},
  ymin = {0.6},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.872657775878906, 0.6738906617310112)
  (41.482666015625, 0.7244991435491321)
  (83.71812438964844, 0.8890949535096013)
  (167.41342163085938, 0.9657418245110574)
  (340.1208190917969, 0.8654011602099445)
  (703.9818725585938, 0.8487393924975993)
};
\addlegendentry{{}{BatchTopK}}

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1228.72021484375, 0.8787132954503203)
  (687.2914428710938, 0.9296722851883693)
  (411.2010803222656, 0.9465303509067197)
  (171.1728057861328, 0.8853165861303344)
  (86.0254135131836, 0.6922685374339763)
  (52.375457763671875, 0.629515945512934)
};
\addlegendentry{{}{GatedSAE}}

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.343103408813477, 0.6746090214118934)
  (42.47605514526367, 0.7471317463218254)
  (85.27705383300781, 0.8789858621008735)
  (171.97972106933594, 0.9194248704601902)
  (353.7192077636719, 0.9105969488454725)
  (711.298828125, 0.8846779423265587)
};
\addlegendentry{{}{JumpRelu}}

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.305980682373047, 0.8479807903640034)
  (40.6605339050293, 0.9661399282054921)
  (81.25255584716797, 0.9852811771246487)
  (163.4987030029297, 0.9888430361400459)
  (328.9021301269531, 0.9148349509333957)
  (666.513916015625, 0.7918813127533815)
};
\addlegendentry{{}{MatryoshkaBatchTopK}}

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1097.0965576171875, 0.870924717484898)
  (678.2144775390625, 0.8985512817183612)
  (420.3039245605469, 0.9031043958438288)
  (157.6337432861328, 0.9709473332924279)
  (86.29740905761719, 0.8831137874453833)
  (55.58803939819336, 0.8275093913146521)
};
\addlegendentry{{}{PAnneal}}

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (977.0711059570312, 0.895007926337668)
  (676.5902099609375, 0.8497922194637811)
  (398.562255859375, 0.7766034675498364)
  (184.05197143554688, 0.7120119724996405)
  (109.99163818359375, 0.7088700000629478)
  (57.147125244140625, 0.7210712160277621)
};
\addlegendentry{{}{Standard}}

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.469566345214844, 0.6664495559739861)
  (42.93223190307617, 0.7028016108375458)
  (85.76250457763672, 0.8237764400406582)
  (169.35548400878906, 0.9588547921309697)
  (332.6865234375, 0.9203523621235884)
  (655.9426879882812, 0.8964346117571516)
};
\addlegendentry{{}{TopK}}

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.991756439208984, 0.8656690977039914)
  (39.964622497558594, 0.8581162927364632)
  (79.90945434570312, 0.8600423597886121)
};
\addlegendentry{{}{DB-KSVD}}

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.99147605895996, 0.9216363093055667)
  (39.97254943847656, 0.9457531831810835)
  (79.93843078613281, 0.9756777446113488)
};
\addlegendentry{{}{MatryoshkaDB-KSVD}}


\nextgroupplot [
  height = {3.5cm},
  title = {Sparse Probing},
  xmin = {9},
  xmax = {150},
  ymax = {0.82},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.65},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.872657775878906, 0.733325)
  (41.482666015625, 0.73485625)
  (83.71812438964844, 0.7428249999999998)
  (167.41342163085938, 0.6955812499999999)
  (340.1208190917969, 0.7308937500000001)
  (703.9818725585938, 0.7814)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1228.72021484375, 0.74748125)
  (687.2914428710938, 0.6966374999999999)
  (411.2010803222656, 0.72173125)
  (171.1728057861328, 0.75665625)
  (86.0254135131836, 0.7504812500000001)
  (52.375457763671875, 0.7269687499999999)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.343103408813477, 0.7333375000000001)
  (42.47605514526367, 0.71073125)
  (85.27705383300781, 0.72256875)
  (171.97972106933594, 0.783425)
  (353.7192077636719, 0.7774687499999999)
  (711.298828125, 0.7942312499999999)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.305980682373047, 0.7119062499999999)
  (40.6605339050293, 0.7788)
  (81.25255584716797, 0.7755624999999999)
  (163.4987030029297, 0.7728625000000001)
  (328.9021301269531, 0.7733625)
  (666.513916015625, 0.7671750000000002)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1097.0965576171875, 0.7799125)
  (678.2144775390625, 0.7865249999999999)
  (420.3039245605469, 0.76945625)
  (157.6337432861328, 0.7367312500000001)
  (86.29740905761719, 0.72513125)
  (55.58803939819336, 0.75065)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (977.0711059570312, 0.8142625)
  (676.5902099609375, 0.8243499999999999)
  (398.562255859375, 0.7588937499999999)
  (184.05197143554688, 0.77419375)
  (109.99163818359375, 0.76895625)
  (57.147125244140625, 0.7532812500000001)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.469566345214844, 0.7146125)
  (42.93223190307617, 0.7354875)
  (85.76250457763672, 0.7528937499999999)
  (169.35548400878906, 0.7637875)
  (332.6865234375, 0.74628125)
  (655.9426879882812, 0.7635437500000001)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.991756439208984, 0.74458125)
  (39.964622497558594, 0.76439375)
  (79.90945434570312, 0.76960625)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.99147605895996, 0.6954437499999999)
  (39.97254943847656, 0.78504375)
  (79.93843078613281, 0.73985625)
};


\nextgroupplot [
  height = {3.5cm},
  title = {Spurious Correlation Removal},
  xmin = {9},
  xmax = {150},
  ymax = {0.45},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.1},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.872657775878906, 0.2791018301020442)
  (41.482666015625, 0.3168816547795442)
  (83.71812438964844, 0.32002298155675823)
  (167.41342163085938, 0.290207382751111)
  (340.1208190917969, 0.2781502357701501)
  (703.9818725585938, 0.2608556563422133)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1228.72021484375, 0.25710164017928067)
  (687.2914428710938, 0.2504329556040284)
  (411.2010803222656, 0.29406574052627943)
  (171.1728057861328, 0.31655438368991007)
  (86.0254135131836, 0.30469382392561495)
  (52.375457763671875, 0.29841938661148093)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.343103408813477, 0.27008118012872956)
  (42.47605514526367, 0.3140451653716478)
  (85.27705383300781, 0.3206928247018562)
  (171.97972106933594, 0.3421489187347572)
  (353.7192077636719, 0.29968136194546574)
  (711.298828125, 0.32380614387491097)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.305980682373047, 0.2687188417481422)
  (40.6605339050293, 0.3452430057413143)
  (81.25255584716797, 0.4078239076732301)
  (163.4987030029297, 0.3348617698310016)
  (328.9021301269531, 0.35174748446834825)
  (666.513916015625, 0.26891424713611134)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1097.0965576171875, 0.3272092124329989)
  (678.2144775390625, 0.31462550035069664)
  (420.3039245605469, 0.3429372028586022)
  (157.6337432861328, 0.3162009168520841)
  (86.29740905761719, 0.2938519528981537)
  (55.58803939819336, 0.26293129852931807)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (977.0711059570312, 0.2723058765121359)
  (676.5902099609375, 0.2617007777159764)
  (398.562255859375, 0.2585188704027712)
  (184.05197143554688, 0.2551337011755741)
  (109.99163818359375, 0.22076083011447442)
  (57.147125244140625, 0.17709438910966926)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.469566345214844, 0.2557372255095467)
  (42.93223190307617, 0.2986215878319582)
  (85.76250457763672, 0.31674897812875524)
  (169.35548400878906, 0.3095735415296672)
  (332.6865234375, 0.2754808111487289)
  (655.9426879882812, 0.2669380318547118)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.991756439208984, 0.2597855858533918)
  (39.964622497558594, 0.315042639978758)
  (79.90945434570312, 0.32717452594742874)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.99147605895996, 0.2090522438999428)
  (39.97254943847656, 0.22528714855636248)
  (79.93843078613281, 0.23661072118100146)
};


\nextgroupplot [
  height = {3.5cm},
  title = {RAVEL},
  xmin = {9},
  xmax = {150},
  ymax = {0.78},
  xlabel = {Sparsity},
  xmode=log, scaled ticks=false, ticklabel style={/pgf/number format/fixed},
  ymin = {0.4},
  width = {5cm}
]

\addplot+[
  solid, gray!65, mark=o, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.872657775878906, 0.59935424745027)
  (41.482666015625, 0.6422273302093728)
  (83.71812438964844, 0.6808337317415478)
  (167.41342163085938, 0.7085328863548096)
  (340.1208190917969, 0.735571733192229)
  (703.9818725585938, 0.7363233246398706)
};

\addplot+[
  solid, gray!65, mark=triangle, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1228.72021484375, 0.7713775306296322)
  (687.2914428710938, 0.7617211674816167)
  (411.2010803222656, 0.738251241929564)
  (171.1728057861328, 0.7178285031911831)
  (86.0254135131836, 0.6863519373262923)
  (52.375457763671875, 0.6476820528201137)
};

\addplot+[
  solid, gray!65, mark=+, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.343103408813477, 0.5854028371877384)
  (42.47605514526367, 0.6331505533341071)
  (85.27705383300781, 0.6870170814956151)
  (171.97972106933594, 0.7048006887927643)
  (353.7192077636719, 0.7368220231029112)
  (711.298828125, 0.7546398006984161)
};

\addplot+[
  solid, gray!65, mark=star, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (20.305980682373047, 0.5784562706340128)
  (40.6605339050293, 0.6651295006364148)
  (81.25255584716797, 0.68068796171537)
  (163.4987030029297, 0.7123337715025622)
  (328.9021301269531, 0.7302861664546179)
  (666.513916015625, 0.7342694755157138)
};

\addplot+[
  solid, gray!65, mark=square, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (1097.0965576171875, 0.7534794917330743)
  (678.2144775390625, 0.7317497901826969)
  (420.3039245605469, 0.7287287934441342)
  (157.6337432861328, 0.6782017090367087)
  (86.29740905761719, 0.6469347643707942)
  (55.58803939819336, 0.6073121194508684)
};

\addplot+[
  solid, gray!65, mark=diamond, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (977.0711059570312, 0.7246125984471405)
  (676.5902099609375, 0.7029804750609199)
  (398.562255859375, 0.6968789553770083)
  (184.05197143554688, 0.6518950038785949)
  (109.99163818359375, 0.5980142856616946)
  (57.147125244140625, 0.5454611091874062)
};

\addplot+[
  solid, gray!65, mark=x, mark options={mark size=2pt, fill=gray!65, draw=gray!65}
] coordinates {
  (21.469566345214844, 0.5657110145523432)
  (42.93223190307617, 0.6261649031045907)
  (85.76250457763672, 0.648990969755935)
  (169.35548400878906, 0.6898958502288213)
  (332.6865234375, 0.7178100909400917)
  (655.9426879882812, 0.7343377857381344)
};

\addplot+[
  solid, line width=1pt, pastelSkyBlue, mark=*, mark options={mark size=2.25pt, fill=pastelSkyBlue, draw=pastelSkyBlue}
] coordinates {
  (19.991756439208984, 0.5353855851630788)
  (39.964622497558594, 0.5880100029709585)
  (79.90945434570312, 0.6351728966428349)
};

\addplot+[
  solid, line width=1pt, pastelBlue, mark=*, mark options={mark size=2.25pt, fill=pastelBlue, draw=pastelBlue}
] coordinates {
  (19.99147605895996, 0.5292453561864635)
  (39.97254943847656, 0.5682939602711915)
  (79.93843078613281, 0.614075434075664)
};


\end{groupplot}

\end{tikzpicture}

